An Application-Specific VLIW Processor with Vector Instruction Set for CNN Acceleration

In recent years, neural networks have surpassed classical algorithms in areas such as object recognition, e.g. in the well-known ImageNet challenge. As a result, great effort is being put into developing fast and efficient accelerators, especially for Convolutional Neural Networks (CNNs). In this work we present ConvAix, a fully C-programmable processor, which -- contrary to many existing architectures -- does not rely on a hard-wired array of multiply-and-accumulate (MAC) units. Instead it maps computations onto independent vector lanes making use of a carefully designed vector instruction set. The presented processor is targeted towards latency-sensitive applications and is capable of executing up to 192 MAC operations per cycle. ConvAix operates at a target clock frequency of 400 MHz in 28nm CMOS, thereby offering state-of-the-art performance with proper flexibility within its target domain. Simulation results for several 2D convolutional layers from well known CNNs (AlexNet, VGG-16) show an average ALU utilization of 72.5% using vector instructions with 16 bit fixed-point arithmetic. Compared to other well-known designs which are less flexible, ConvAix offers competitive energy efficiency of up to 497 GOP/s/W while even surpassing them in terms of area efficiency and processing speed.

==> pie_chart_area.tex <==
\documentclass{standalone}

\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\begin{document}

\def\angle{0}
\def\radius{2.5}
\def\lineradius{2.0}
\def\cyclelist{{"orange","LimeGreen","blue","red","green", "Dandelion", "RoyalBlue", "Maroon"}}
\newcount\cyclecount \cyclecount=-1
\newcount\ind \ind=-1
\begin{tikzpicture}[nodes = {font=\sffamily}]
  \foreach \percent/\name in {
      1.3/Decoder,
      10.9/Memory IF \& DMA,
      5.5/Line Buffer,
      20.2/Register Files,
      56.3/vALUs,
      5.7/Misc
    } {
      \ifx\percent\empty\else               % If \percent is empty, do nothing
        \global\advance\cyclecount by 1     % Advance cyclecount
        \global\advance\ind by 1            % Advance list index
        \ifnum7<\cyclecount                 % If cyclecount is larger than list
          \global\cyclecount=0              %   reset cyclecount and
          \global\ind=0                     %   reset list index
        \fi
        \pgfmathparse{\cyclelist[\the\ind]} % Get color from cycle list
        \edef\color{\pgfmathresult}         %   and store as \color
        % Draw angle and set labels
        \draw[fill={\color!50},draw={\color}] (0,0) -- (\angle:\radius)
          arc (\angle:\angle+\percent*3.6:\radius) -- cycle;
%         \node at (\angle+0.5*\percent*3.6:0.7*\radius) {\percent\,\%};
        \node[pin=\angle+0.5*\percent*3.6:\name$\;$\percent\,\%]
          at (\angle+0.5*\percent*3.6:\lineradius) {};
        \pgfmathparse{\angle+\percent*3.6}  % Advance angle
        \xdef\angle{\pgfmathresult}         %   and store in \angle
      \fi
    };
\end{tikzpicture}

\end{document}

==> pie_chart_power.tex <==
\documentclass{standalone}

\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\begin{document}

\def\angle{0}
\def\radius{2.5}
\def\lineradius{2.0}
\def\cyclelist{{"orange","LimeGreen","blue","red","green", "Dandelion", "RoyalBlue", "Maroon"}}
\newcount\cyclecount \cyclecount=-1
\newcount\ind \ind=-1
\begin{tikzpicture}[nodes = {font=\sffamily}]
  \foreach \percent/\name in {
      1.7/Decoder,
      6.8/Memory IF \& DMA,
      3.6/Line Buffer,
      8.6/Register Files,
      44.0/vALUs,
      1.2/Misc,
      31.9/DM (SRAM),
      2.2/PM (SRAM)
    } {
      \ifx\percent\empty\else               % If \percent is empty, do nothing
        \global\advance\cyclecount by 1     % Advance cyclecount
        \global\advance\ind by 1            % Advance list index
        \ifnum7<\cyclecount                 % If cyclecount is larger than list
          \global\cyclecount=0              %   reset cyclecount and
          \global\ind=0                     %   reset list index
        \fi
        \pgfmathparse{\cyclelist[\the\ind]} % Get color from cycle list
        \edef\color{\pgfmathresult}         %   and store as \color
        % Draw angle and set labels
        \draw[fill={\color!50},draw={\color}] (0,0) -- (\angle:\radius)
          arc (\angle:\angle+\percent*3.6:\radius) -- cycle;
%         \node at (\angle+0.5*\percent*3.6:0.7*\radius) {\percent\,\%};
        \node[pin=\angle+0.5*\percent*3.6:\name$\;$\percent\,\%]
          at (\angle+0.5*\percent*3.6:\lineradius) {};
        \pgfmathparse{\angle+\percent*3.6}  % Advance angle
        \xdef\angle{\pgfmathresult}         %   and store in \angle
      \fi
    };
\end{tikzpicture}

\end{document}
